Guaranteed $\epsilon$-optimal solutions with the linear optimizer ART3+O

The linear optimization algorithm ART3+O introduced by Chen et al. (2010) can efficiently solve large scale inverse planning problems encountered in radiation therapy by iterative projection. Its major weakness is that it cannot guarantee ${\epsilon}$-optimality of the final solution due to an arbitrary stopping criterion. We propose an improvement to ART3+O where the stopping criterion is based on Farkas' lemma. The same theory can be used to detect inconsistency in other projection methods as well. The proposed algorithm guarantees to find an ${\epsilon}$-optimal solution in finite time. The algorithm is demonstrated on numerical examples in radiation therapy.

==> art3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=2in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-2,
xmax=2,
ymin=-2,
ymax=2,
axis line style={draw=none},
ticks=none
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-2	-2\\
2	2\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-2	2\\
2	-2\\
};

\addplot[area legend, draw=none, fill=white!84!black, forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
2	2\\
2	-2\\
}--cycle;
\node at (axis cs:-1,0.6)[circle,fill,inner sep=1.5pt]{};
\node[right, align=left] at (axis cs:-1.6,0.6) {$x^0$};

\node at (axis cs:0.6,-1)[circle,fill,inner sep=1.5pt]{};
\node[right, align=left] at (axis cs:0,-1) {$x^1$};

\node at (axis cs:1,-0.6)[circle,fill,inner sep=1.5pt]{};
\node[right, align=left] at (axis cs:1,-0.5) {$x^2$};
\end{axis}
\end{tikzpicture}%
